AI Driven Near Real-time Locational Marginal Pricing Method: A Feasibility and Robustness Study

Accurate price predictions are essential for market participants in order to optimize their operational schedules and bidding strategies, especially in the current context where electricity prices become more volatile and less predictable using classical approaches. The Locational Marginal Pricing (LMP) pricing mechanism is used in many modern power markets, where the traditional approach utilizes optimal power flow (OPF) solvers. However, for large electricity grids this process becomes prohibitively time-consuming and computationally intensive. Machine learning (ML) based predictions could provide an efficient tool for LMP prediction, especially in energy markets with intermittent sources like renewable energy. This study evaluates the performance of popular machine learning and deep learning models in predicting LMP on multiple electricity grids. The accuracy and robustness of these models in predicting LMP is assessed considering multiple scenarios. The results show that ML models can predict LMP 4-5 orders of magnitude faster than traditional OPF solvers with 5-6\% error rate, highlighting the potential of ML models in LMP prediction for large-scale power models with the assistance of hardware infrastructure like multi-core CPUs and GPUs in modern HPC clusters.

==> case240.tex <==
\begin{tikzpicture}

% COLORS 
%4-class OrRd Tokyo SIAM PP18
\definecolor{mycolor0}{HTML}{FF0000}
\definecolor{mycolor1}{HTML}{FFA500}
\definecolor{mycolor2}{HTML}{008000}
\definecolor{mycolor3}{HTML}{0000FF}
\definecolor{mycolor4}{HTML}{800080}
\definecolor{mycolor5}{HTML}{A52A2A}

% \pgfplotstableread{figures/greasy/verification/dxt.dat}\data;

% \pgfplotstableread{figures/TcAvg/lpModelIntpnt/parsed_lp_intpnt_tc_avg.dat}\ipdata;

% \pgfplotstableread{figures/greasy/greasyLpIntpnt/avg_lp_intpnt_greasy_w_binding.dat}\lpintpntWbindingAvg;


\pgfplotstableread{grid timeDTR timeGBR timeNN1 timeNN2 timeRFR
%1	11.34  2.3 5.74 9.9 11.34
%2	5.28 1.3 2.26 1.68 11.06
3	3.00 1.24 1.48 1.34 2.67
4	2.27 1.36 1.4 1.28 1.62
5   2.18 1.26 1.21 1.17 1.46
6   1.81 1.34 1.34 0.17 1.34
7   1.65 1.23 0.6 1.13 1.37
8   1.59 1.25 1.17 1.15 1.32
}\errors;

\begin{axis}[
width=\columnwidth, height=3.5cm, 
ybar,
bar width=2pt, 
ymin=0,
ymax=4,
% xmin=-3,xmax=132,
axis lines*=left, 
ymajorgrids, 
yminorgrids,
% xtick=data,
% xticklabels from table={\ipresults}{numProcs},
xtick={3,4,5,6,7,8},
xticklabels = {1000, 2000, 5000, 10000, 20000, 50000},
% enlarge x limits=0.05,
% xticklabel style={align=center, rotate=0, anchor=north, font=\scriptsize},
ytick={0,1,2,3,4},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel={Training Dataset Size},
ylabel={MAPE (\%)},
clip=true,
legend style={at={(0.95,1)},fill=white,legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=5, nodes={scale=0.8, transform shape}},
]


\addplot[mycolor1, fill=mycolor1, thick] table[y=timeDTR] {\errors}; 
\addlegendentry{DTR}

\addplot[mycolor2, fill=mycolor2, thick] table[y=timeGBR] {\errors}; 
\addlegendentry{GBR}

\addplot[mycolor3, fill=mycolor3, thick] table[y=timeNN1] {\errors}; 
\addlegendentry{NN-1}

\addplot[mycolor4, fill=mycolor4, thick] table[y=timeNN2] {\errors}; 
\addlegendentry{NN-2}

\addplot[mycolor5, fill=mycolor5, thick] table[y=timeRFR] {\errors}; 
\addlegendentry{RFR}

\end{axis}

\end{tikzpicture}

==> fig_template.tex <==
\begin{tikzpicture}

% COLORS 
%4-class OrRd Tokyo SIAM PP18
\definecolor{mycolor0}{HTML}{2B83BA}
\definecolor{mycolor1}{HTML}{D7301F}
\definecolor{mycolor2}{HTML}{FC8D59}
\definecolor{mycolor3}{HTML}{FDCC8A}
\definecolor{mycolor4}{HTML}{FEF0D9}
\definecolor{mycolor5}{HTML}{FEF0D9}
\definecolor{mycolor6}{HTML}{009933}

% \pgfplotstableread{figures/greasy/verification/dxt.dat}\data;

% \pgfplotstableread{figures/TcAvg/lpModelIntpnt/parsed_lp_intpnt_tc_avg.dat}\ipdata;

% \pgfplotstableread{figures/greasy/greasyLpIntpnt/avg_lp_intpnt_greasy_w_binding.dat}\lpintpntWbindingAvg;


\pgfplotstableread{n_workers	mean_runtime
32	688.75
36	635.25
40	591.875
44	556.75
48	535.375
52	518.125
56	500.375
60	490
64	487.125
68	504.375
72	515.375
76	527.5
80	558.125
84	581
88	587
92	603.375
96	624.375
100	630
104	669.75
108	655
112	703.75
116	697.25
120	730.625
124	727.625
128	744.625
}\dataA;

\pgfplotstableread{n_workers	mean_runtime
32	688.75
36	635.25
40	591.875
44	556.75
48	535.375
52	518.125
56	500.375
60	490
64	487.125
68	504.375
72	515.375
76	527.5
80	558.125
84	581
88	587
92	603.375
96	624.375
100	630
104	669.75
108	655
112	703.75
116	697.25
120	730.625
124	727.625
128	744.625
}\dataB;

\begin{axis}[
width=\columnwidth, height=4cm, 
% ybar,
% bar width=3.5pt, 
ymin=400,
ymax=1030,
xmin=-3,xmax=132,
axis lines*=left, 
ymajorgrids, 
yminorgrids,
% xtick=data,
% xticklabels from table={\ipresults}{numProcs},
xtick={1,16,32,48,64,80,96,112,128},
% enlarge x limits=0.05,
% xticklabel style={align=center, rotate=0, anchor=north, font=\scriptsize},
ytick={500,600,700,800,900,1000},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel={Number of concurrent solves $c$},
ylabel={$t_{1000}$  (s)},
clip=true,
legend style={at={(0.95,1.12)},fill=white,legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1},
]

\addplot[smooth,mycolor0,thick,dash dot dot] table[x=n_workers, y=mean_runtime] {\dataA};
\addlegendentry{data A}

\addplot[smooth,mycolor1,thick, mark=x] table[x=n_workers, y=mean_runtime] {\dataB}; 
\addlegendentry{data B}
\end{axis}

\end{tikzpicture}



==> process_times.tex <==
\begin{tikzpicture}

% COLORS 
%4-class OrRd Tokyo SIAM PP18
\definecolor{mycolor0}{HTML}{FF0000}
\definecolor{mycolor1}{HTML}{FFA500}
\definecolor{mycolor2}{HTML}{008000}
\definecolor{mycolor3}{HTML}{0000FF}
\definecolor{mycolor4}{HTML}{800080}
\definecolor{mycolor5}{HTML}{A52A2A}

% \pgfplotstableread{figures/greasy/verification/dxt.dat}\data;

% \pgfplotstableread{figures/TcAvg/lpModelIntpnt/parsed_lp_intpnt_tc_avg.dat}\ipdata;

% \pgfplotstableread{figures/greasy/greasyLpIntpnt/avg_lp_intpnt_greasy_w_binding.dat}\lpintpntWbindingAvg;


\pgfplotstableread{grid time
1	128.5956
2	152.0848
3	3688.9000
4	5654.2000
}\MATLAB;

\pgfplotstableread{grid time
1	0.000605
2	0.002650
3	0.013370
4	0.020643
}\DTR;

\pgfplotstableread{grid time
1	0.084032
2	0.100437
3	0.126211
4	0.315168
}\GBR;

\pgfplotstableread{grid time
1	0.273739
2	0.197386
3	0.176523
4	0.259318
}\NN;

\pgfplotstableread{grid time
1	0.559888
2	0.198882
3	0.177105
4	0.295043
}\NNO;

\pgfplotstableread{grid time
1	0.037685
2	0.231867
3	0.116071
4	0.416002
}\RFR;

\begin{axis}[
width=\columnwidth, height=3.5cm, 
% ybar,
% bar width=3.5pt, 
ymin=10^-4,
ymax=10^4,
ymode=log,
% xmin=-3,xmax=132,
axis lines*=left, 
ymajorgrids, 
yminorgrids,
% xtick=data,
% xticklabels from table={\ipresults}{numProcs},
xtick={1,2,3,4},
xticklabels = {case30, case240, case1354, case1888},
% enlarge x limits=0.05,
% xticklabel style={align=center, rotate=0, anchor=north, font=\scriptsize},
ytick={0.0001,0.01, 1, 100, 10000},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel={Electricity Grid},
ylabel={Processing Time (sec)},
clip=true,
legend style={at={(0.95,1.12)},fill=white,legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1},
]

\addplot[mycolor0,mark=*] table[y=time] {\MATLAB};
%\addlegendentry{MATLAB}

\addplot[mycolor1,thick,dashed, mark=*] table[y=time] {\DTR}; 
%\addlegendentry{DTR}

\addplot[mycolor2,thick,dashed, mark=*] table[y=time] {\GBR}; 
%\addlegendentry{GBR}

\addplot[mycolor3,thick,dashed, mark=*] table[y=time] {\NN}; 
%\addlegendentry{NN-1}

\addplot[mycolor4,thick,dashed, mark=*] table[y=time] {\NNO}; 
%\addlegendentry{NN-2}

\addplot[mycolor5,thick,dashed, mark=*] table[y=time] {\RFR}; 
%\addlegendentry{RFR}
\end{axis}

\end{tikzpicture}

==> testcase1.tex <==
\begin{tikzpicture}

% COLORS 
%4-class OrRd Tokyo SIAM PP18
\definecolor{mycolor0}{HTML}{FF0000}
\definecolor{mycolor1}{HTML}{FFA500}
\definecolor{mycolor2}{HTML}{008000}
\definecolor{mycolor3}{HTML}{0000FF}
\definecolor{mycolor4}{HTML}{800080}
\definecolor{mycolor5}{HTML}{A52A2A}

% \pgfplotstableread{figures/greasy/verification/dxt.dat}\data;

% \pgfplotstableread{figures/TcAvg/lpModelIntpnt/parsed_lp_intpnt_tc_avg.dat}\ipdata;

% \pgfplotstableread{figures/greasy/greasyLpIntpnt/avg_lp_intpnt_greasy_w_binding.dat}\lpintpntWbindingAvg;


\pgfplotstableread{grid time
1	00.686611
2	02.179257
3	05.230960
4	01.857539
}\DTR;

\pgfplotstableread{grid time
1 00.666235
2 01.256172
3 05.349988
4 01.288623
}\GBR;

\pgfplotstableread{grid time
1 00.673880
2 01.210856
3 03.492228
4 01.593154
}\NN;

\pgfplotstableread{grid time
1 00.665971
2 01.168791
3 03.353469
4 01.219659
}\NNO;

\pgfplotstableread{grid time
1 00.659023
2 01.463983
3 03.679439
4 00.632743
}\RFR;

\begin{axis}[
width=\columnwidth, height=3.2cm, 
% ybar,
% bar width=3.5pt, 
ymin=0,
ymax=6,
% xmin=-3,xmax=132,
axis lines*=left, 
ymajorgrids, 
yminorgrids,
% xtick=data,
% xticklabels from table={\ipresults}{numProcs},
xtick={1,2,3,4},
xticklabels = {case30, case240, case1354, case1888},
% enlarge x limits=0.05,
% xticklabel style={align=center, rotate=0, anchor=north, font=\scriptsize},
ytick={0,1,2,3,4,5,6},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel={Electricity Grid},
ylabel={MAPE (\%)},
clip=true,
legend style={at={(0.4,1)},fill=white,legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=2, nodes={scale=0.65, transform shape}},
]


\addplot[mycolor1,thick,dashed, mark=*] table[y=time] {\DTR}; 
\addlegendentry{DTR}

\addplot[mycolor2,thick,dashed, mark=*] table[y=time] {\GBR}; 
\addlegendentry{GBR}

\addplot[mycolor3,thick,dashed, mark=*] table[y=time] {\NN}; 
\addlegendentry{NN-1}

\addplot[mycolor4,thick,dashed, mark=*] table[y=time] {\NNO}; 
\addlegendentry{NN-2}

\addplot[mycolor5,thick,dashed, mark=*] table[y=time] {\RFR}; 
\addlegendentry{RFR}
\end{axis}

\end{tikzpicture}

==> testcase2.tex <==
\begin{tikzpicture}

% COLORS 
%4-class OrRd Tokyo SIAM PP18
\definecolor{mycolor0}{HTML}{FF0000}
\definecolor{mycolor1}{HTML}{FFA500}
\definecolor{mycolor2}{HTML}{008000}
\definecolor{mycolor3}{HTML}{0000FF}
\definecolor{mycolor4}{HTML}{800080}
\definecolor{mycolor5}{HTML}{A52A2A}

% \pgfplotstableread{figures/greasy/verification/dxt.dat}\data;

% \pgfplotstableread{figures/TcAvg/lpModelIntpnt/parsed_lp_intpnt_tc_avg.dat}\ipdata;

% \pgfplotstableread{figures/greasy/greasyLpIntpnt/avg_lp_intpnt_greasy_w_binding.dat}\lpintpntWbindingAvg;


\pgfplotstableread{grid time
1 00.732307
2 01.400075
3 03.236266
4 01.520062
}\DTR;

\pgfplotstableread{grid time
1 00.671874
2 00.943605
3 04.608074
4 00.903449
}\GBR;

\pgfplotstableread{grid time
1 00.661610
2 01.003595
3 02.618851
4 01.240996
}\NN;

\pgfplotstableread{grid time
1 00.661122
2 00.982260
3 02.597334
4 00.842884
}\NNO;

\pgfplotstableread{grid time
1 00.676040
2 01.036929
3 03.267348
4 00.484706
}\RFR;

\begin{axis}[
width=\columnwidth, height=3.2cm, 
% ybar,
% bar width=3.5pt, 
ymin=0,
ymax=6,
% xmin=-3,xmax=132,
axis lines*=left, 
ymajorgrids, 
yminorgrids,
% xtick=data,
% xticklabels from table={\ipresults}{numProcs},
xtick={1,2,3,4},
xticklabels = {case30, case240, case1354, case1888},
% enlarge x limits=0.05,
% xticklabel style={align=center, rotate=0, anchor=north, font=\scriptsize},
ytick={0,1,2,3,4,5,6},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel={Electricity Grid},
ylabel={MAPE (\%)},
clip=true,
legend style={at={(0.3,1)},fill=white,legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1, nodes={scale=0.8, transform shape}},
]


\addplot[mycolor1,thick,dashed, mark=*] table[y=time] {\DTR}; 
%\addlegendentry{DTR}

\addplot[mycolor2,thick,dashed, mark=*] table[y=time] {\GBR}; 
%\addlegendentry{GBR}

\addplot[mycolor3,thick,dashed, mark=*] table[y=time] {\NN}; 
%\addlegendentry{NN-1}

\addplot[mycolor4,thick,dashed, mark=*] table[y=time] {\NNO}; 
%\addlegendentry{NN-2}

\addplot[mycolor5,thick,dashed, mark=*] table[y=time] {\RFR}; 
%\addlegendentry{RFR}
\end{axis}

\end{tikzpicture}

==> testcase3.tex <==
\begin{tikzpicture}

% COLORS 
%4-class OrRd Tokyo SIAM PP18
\definecolor{mycolor0}{HTML}{FF0000}
\definecolor{mycolor1}{HTML}{FFA500}
\definecolor{mycolor2}{HTML}{008000}
\definecolor{mycolor3}{HTML}{0000FF}
\definecolor{mycolor4}{HTML}{800080}
\definecolor{mycolor5}{HTML}{A52A2A}

% \pgfplotstableread{figures/greasy/verification/dxt.dat}\data;

% \pgfplotstableread{figures/TcAvg/lpModelIntpnt/parsed_lp_intpnt_tc_avg.dat}\ipdata;

% \pgfplotstableread{figures/greasy/greasyLpIntpnt/avg_lp_intpnt_greasy_w_binding.dat}\lpintpntWbindingAvg;


\pgfplotstableread{grid time
1 00.973090
2 02.200801
3 04.477876
4 02.439648
}\DTR;

\pgfplotstableread{grid time
1 00.774356
2 01.161433
3 05.797827
4 01.898453
}\GBR;

\pgfplotstableread{grid time
1 01.101975
2 01.222147
3 03.345737
4 02.058067
}\NN;

\pgfplotstableread{grid time
1 01.190868
2 01.212937
3 02.797960
4 01.876577
}\NNO;

\pgfplotstableread{grid time
1 00.890876
2 01.292798
3 03.385801
4 00.913646
}\RFR;

\begin{axis}[
width=\columnwidth, height=3.2cm, 
% ybar,
% bar width=3.5pt, 
ymin=0,
ymax=6,
% xmin=-3,xmax=132,
axis lines*=left, 
ymajorgrids, 
yminorgrids,
% xtick=data,
% xticklabels from table={\ipresults}{numProcs},
xtick={1,2,3,4},
xticklabels = {case30, case240, case1354, case1888},
% enlarge x limits=0.05,
% xticklabel style={align=center, rotate=0, anchor=north, font=\scriptsize},
ytick={0,1,2,3,4,5,6},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel={Electricity Grid},
ylabel={MAPE (\%)},
clip=true,
legend style={at={(0.3,1)},fill=white,legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1, nodes={scale=0.8, transform shape}},
]


\addplot[mycolor1,thick,dashed, mark=*] table[y=time] {\DTR}; 
%\addlegendentry{DTR}

\addplot[mycolor2,thick,dashed, mark=*] table[y=time] {\GBR}; 
%\addlegendentry{GBR}

\addplot[mycolor3,thick,dashed, mark=*] table[y=time] {\NN}; 
%\addlegendentry{NN-1}

\addplot[mycolor4,thick,dashed, mark=*] table[y=time] {\NNO}; 
%\addlegendentry{NN-2}

\addplot[mycolor5,thick,dashed, mark=*] table[y=time] {\RFR}; 
%\addlegendentry{RFR}
\end{axis}

\end{tikzpicture}

==> testcase4.tex <==
\begin{tikzpicture}

% COLORS 
%4-class OrRd Tokyo SIAM PP18
\definecolor{mycolor0}{HTML}{FF0000}
\definecolor{mycolor1}{HTML}{FFA500}
\definecolor{mycolor2}{HTML}{008000}
\definecolor{mycolor3}{HTML}{0000FF}
\definecolor{mycolor4}{HTML}{800080}
\definecolor{mycolor5}{HTML}{A52A2A}

% \pgfplotstableread{figures/greasy/verification/dxt.dat}\data;

% \pgfplotstableread{figures/TcAvg/lpModelIntpnt/parsed_lp_intpnt_tc_avg.dat}\ipdata;

% \pgfplotstableread{figures/greasy/greasyLpIntpnt/avg_lp_intpnt_greasy_w_binding.dat}\lpintpntWbindingAvg;


\pgfplotstableread{grid time
1   01.841217
2   01.800696
3   04.629563
4   01.522291
}\DTR;

\pgfplotstableread{grid time
1   01.869279
2   01.058195
3   04.946952
4   00.968926
}\GBR;

\pgfplotstableread{grid time
1   01.913869
2   01.115892
3   03.287056
4   01.345337
}\NN;

\pgfplotstableread{grid time
1   01.941382
2   01.079920
3   03.136161
4   00.990067
}\NNO;

\pgfplotstableread{grid time
1   01.832583
2   01.219676
3   03.778062
4   00.491812
}\RFR;

\begin{axis}[
width=\columnwidth, height=3.2cm, 
% ybar,
% bar width=3.5pt, 
ymin=0,
ymax=6,
% xmin=-3,xmax=132,
axis lines*=left, 
ymajorgrids, 
yminorgrids,
% xtick=data,
% xticklabels from table={\ipresults}{numProcs},
xtick={1,2,3,4},
xticklabels = {case30, case240, case1354, case1888},
% enlarge x limits=0.05,
% xticklabel style={align=center, rotate=0, anchor=north, font=\scriptsize},
ytick={0,1,2,3,4,5,6},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel={Electricity Grid},
ylabel={MAPE (\%)},
clip=true,
legend style={at={(0.3,1)},fill=white,legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1, nodes={scale=0.8, transform shape}},
]


\addplot[mycolor1,thick,dashed, mark=*] table[y=time] {\DTR}; 
%\addlegendentry{DTR}

\addplot[mycolor2,thick,dashed, mark=*] table[y=time] {\GBR}; 
%\addlegendentry{GBR}

\addplot[mycolor3,thick,dashed, mark=*] table[y=time] {\NN}; 
%\addlegendentry{NN-1}

\addplot[mycolor4,thick,dashed, mark=*] table[y=time] {\NNO}; 
%\addlegendentry{NN-2}

\addplot[mycolor5,thick,dashed, mark=*] table[y=time] {\RFR}; 
%\addlegendentry{RFR}
\end{axis}

\end{tikzpicture}

==> training_times.tex <==
\begin{tikzpicture}

% COLORS 
%4-class OrRd Tokyo SIAM PP18
\definecolor{mycolor0}{HTML}{FF0000}
\definecolor{mycolor1}{HTML}{FFA500}
\definecolor{mycolor2}{HTML}{008000}
\definecolor{mycolor3}{HTML}{0000FF}
\definecolor{mycolor4}{HTML}{800080}
\definecolor{mycolor5}{HTML}{A52A2A}

% \pgfplotstableread{figures/greasy/verification/dxt.dat}\data;

% \pgfplotstableread{figures/TcAvg/lpModelIntpnt/parsed_lp_intpnt_tc_avg.dat}\ipdata;

% \pgfplotstableread{figures/greasy/greasyLpIntpnt/avg_lp_intpnt_greasy_w_binding.dat}\lpintpntWbindingAvg;


\pgfplotstableread{grid time
1	128.5956
2	152.0848
3	3688.9000
4	5654.2000
}\MATLAB;

\pgfplotstableread{grid time
1	0.108398
2	0.584414
3	03.048676
4	04.825628
}\DTR;

\pgfplotstableread{grid time
1	013.224367
2	037.471711
3	042.204298
4	0308.159138
}\GBR;

\pgfplotstableread{grid time
1	0167.893890
2	0252.848958
3	0249.343849
4	0943.171995
}\NN;

\pgfplotstableread{grid time
1	0602.285319
2	0276.297931
3	0309.123895
4	0354.222212
}\NNO;

\pgfplotstableread{grid time
1	07.313872
2	0245.455593
3	0513.059226
4	02958.223694
}\RFR;

\begin{axis}[
width=\columnwidth, height=3.5cm, 
% ybar,
% bar width=3.5pt, 
ymin=10^-4,
ymax=10^4,
ymode=log,
% xmin=-3,xmax=132,
axis lines*=left, 
ymajorgrids, 
yminorgrids,
% xtick=data,
% xticklabels from table={\ipresults}{numProcs},
xtick={1,2,3,4},
xticklabels = {case30, case240, case1354, case1888},
% enlarge x limits=0.05,
% xticklabel style={align=center, rotate=0, anchor=north, font=\scriptsize},
ytick={0.0001,0.01, 1, 100, 10000},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel={Electricity Grid},
ylabel={Training Time (sec)},
clip=true,
legend style={at={(0.95,0.45)},fill=white,legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=2, nodes={scale=0.65, transform shape}},
]

\addplot[mycolor0, mark=*] table[y=time] {\MATLAB};
\addlegendentry{MATPOWER}

\addplot[mycolor1,thick,dashed, mark=*] table[y=time] {\DTR}; 
\addlegendentry{DTR}

\addplot[mycolor2,thick,dashed, mark=*] table[y=time] {\GBR}; 
\addlegendentry{GBR}

\addplot[mycolor3,thick,dashed, mark=*] table[y=time] {\NN}; 
\addlegendentry{NN-1}

\addplot[mycolor4,thick,dashed, mark=*] table[y=time] {\NNO}; 
\addlegendentry{NN-2}

\addplot[mycolor5,thick,dashed, mark=*] table[y=time] {\RFR}; 
\addlegendentry{RFR}
\end{axis}

\end{tikzpicture}
